Polaritonic Coupled Cluster Theory for Unpolarized Cavities Exploiting Point Group Symmetry

We introduce a generalization of the quantum electrodynamic coupled cluster (QED-CC)wave function ansatz, to describe the strongly coupled light-matter system in an unpolarized optical Fabry-P\'erot cavity. This is achieved by explicitly treating two cavity modes in our calculation with perpendicular polarizations and demonstrate that this ansatz preserves the symmetry of an unpolarized cavity. Furthermore, exploiting point-group symmetry enables the assignment of polaritonic excited states as well as their targeted calculation. Using our implementation, the aromatic species benzene, fluorobenzene and azulene are investigated. We demonstrate that molecules in unpolarized cavities have a complicated excited-state landscapes with a plethora of avoided-crossings. We compare the results for a cavity with a single polarization to those of an unpolarized cavity described by two perpendicular polarization vectors using the excited states of the H$_2$ molecule as an example.

==> (inline-0) <==
\begin{longtable}{c c c}
\caption{Geometry for the benzene molecule in $a_0$.}
\label{tab:h2_un_lin}\\
\hline
\hline
Atom center &  \multicolumn{2}{c}{Cartesian geometry in $a_0$} \\
\hline
H &   4.04983121690698   &    2.33848216048779  \\
C &   2.27711795932538   &    1.31460686449430  \\
C &   2.27711795932538   &   -1.31460686449430  \\
H &   4.04983121690698   &   -2.33848216048779  \\
C &   0.00000000000000   &   -2.62905343248059  \\
H &   0.00000000000000   &   -4.67606322887373  \\
C &  -2.27711795932538   &   -1.31460686449430  \\
H &  -4.04983121690698   &   -2.33848216048779  \\
C &  -2.27711795932538   &    1.31460686449430  \\
H &  -4.04983121690698   &    2.33848216048779  \\
C &   0.00000000000000   &    2.62905343248059  \\
H &   0.00000000000000   &    4.67606322887373  \\
\hline
\hline
\end{longtable}

\begin{longtable}{c c c}
\caption{Geometry for the azulene molecule in $a_0$.}
\label{tab:h2_un_lin}\\
\hline
\hline
Atom center &  \multicolumn{2}{c}{Cartesian geometry in $a_0$} \\
\hline
C  & -1.26866806853591 &  1.92438989279682 \\  
C  & -1.59699010340496 &  0.56261557814130 \\
H  & -2.66893282091365 &  0.33204619125468 \\
C  & -0.75099634964616 & -0.54694244712311 \\
C  & -1.15211338363022 & -1.89765202634847 \\
C  &  0.75099634964616 & -0.54694244712311 \\
C  &  1.15211338363022 & -1.89765202634847 \\
C  &  1.59699010340496 &  0.56261557814130 \\
H  &  2.66893282091365 &  0.33204619125468 \\
C  &  1.26866806853591 &  1.92438989279682 \\
H  &  2.11573594524611 &  2.61742512270539 \\
C  &  0.00000000000000 & -2.70561721020542 \\
H  & -2.11573594524611 &  2.61742512270539 \\
H  & -2.18544728279424 & -2.24575344665612 \\
H  &  2.18544728279424 & -2.24575344665612 \\
H  &  0.00000000000000 & -3.79752591434090 \\
C  &  0.00000000000000 &  2.51809656766395 \\
H  &  0.00000000000000 &  3.61381384682047 \\
\hline
\hline
\end{longtable}

\begin{longtable}{c c c}
\caption{Geometry for the fluorobenzene molecule in $a_0$.}
\label{tab:h2_un_lin}\\
\hline
\hline
Atom center &  \multicolumn{2}{c}{Cartesian geometry in $a_0$} \\
\hline
F &  0.00000000000000  & -5.1000000000000  \\ 
H &  4.04983121690698  &  2.33848216048779 \\ 
C &  2.27711795932538  &  1.31460686449430 \\ 
C &  2.27711795932538  & -1.31460686449430 \\ 
H &  4.04983121690698  & -2.33848216048779 \\ 
C &  0.00000000000000  & -2.62905343248059 \\ 
C & -2.27711795932538  & -1.31460686449430 \\ 
H & -4.04983121690698  & -2.33848216048779 \\ 
C & -2.27711795932538  &  1.31460686449430 \\ 
H & -4.04983121690698  &  2.33848216048779 \\ 
C &  0.00000000000000  &  2.62905343248059 \\ 
H &  0.00000000000000  &  4.67606322887373 \\ 
\hline
\hline
\end{longtable}
\begin{tabular}{c c c c c c c}
\hline
\hline
$\omega_\text{cav} \;\text{(eV)}$ & $\epsilon_x$ & $\epsilon_y$& $\epsilon_z$& $k_x$& $k_y$ & $k_z$\\
\hline
0.00027211 &  0.73493522 & 0.73492376 & 0.52666601 & 1.2614862  & 1.26149764  & 1.47040564 \\
1.36082831 &  0.68098129 & 0.68097185 & 0.50066712 & 1.18160194 & 1.18161142  & 1.3626517  \\
2.72138452 &  0.63559943 & 0.63559172 & 0.47742223 & 1.11303745 & 1.11304522  & 1.27204594 \\
4.08194072 &  0.59669061 & 0.59668437 & 0.45647777 & 1.05323838 & 1.05324469  & 1.19436365 \\
5.44249692 &  0.56283778 & 0.5628328  & 0.43748297 & 1.00043719 & 1.00044225  & 1.12676687 \\
6.80305312 &  0.53303693 & 0.533033   & 0.42015996 & 0.95335277 & 0.95335677  & 1.06725007 \\
8.16360932 &  0.50654976 & 0.50654672 & 0.40428443 & 0.9110234  & 0.91102651  & 1.01434056 \\
9.52416552 &  0.48281721 & 0.48281492 & 0.38967249 & 0.87270705 & 0.87270941  & 0.96692402 \\
10.8847217 &  0.4614058  & 0.46140413 & 0.37617161 & 0.83781846 & 0.83782019  & 0.92413671 \\
12.2452779 &  0.44197276 & 0.44197163 & 0.36365383 & 0.8058876  & 0.80588879  & 0.88529577 \\
13.6058341 &  0.4242426  & 0.42424193 & 0.35201088 & 0.77653125 & 0.77653199  & 0.8498523  \\
14.9663903 &  0.40799074 & 0.40799046 & 0.34115035 & 0.74943292 & 0.74943327  & 0.81735883 \\
16.3269465 &  0.39303188 & 0.39303193 & 0.33099285 & 0.7243283  & 0.72432831  & 0.7874461  \\
17.6875027 &  0.37921152 & 0.37921185 & 0.32146968 & 0.70099453 & 0.70099426  & 0.75980616 \\
19.0480589 &  0.3663996  & 0.36640017 & 0.31252107 & 0.67924208 & 0.67924156  & 0.73417974 \\
20.4086151 &  0.35448572 & 0.35448651 & 0.30409475 & 0.65890851 & 0.65890777  & 0.71034675 \\
21.7691713 &  0.34337552 & 0.34337648 & 0.29614474 & 0.63985366 & 0.63985275  & 0.68811895 \\
23.1297275 &  0.3329877  & 0.33298883 & 0.28863046 & 0.62195586 & 0.62195479  & 0.66733424 \\
24.4902837 &  0.32325188 & 0.32325314 & 0.2815159  & 0.60510885 & 0.60510764  & 0.64785219 \\
25.8508399 &  0.31410674 & 0.31410811 & 0.27476902 & 0.58921938 & 0.58921805  & 0.62955043 \\
27.2113961 &  0.30549857 & 0.30550005 & 0.26836118 & 0.57420523 & 0.5742038   & 0.61232182 \\
\hline
\hline
\end{tabular}
\end{table}

\newpage
\begin{longtable}{c c c c c c c}
\caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $k$-vector is oriented parallel to the molecular axis. A cc-pVTZ basis was used. Table contains all energies in units of eV.}
\label{tab:h2_un_lin}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $\epsilon_\perp(A_g)$ & $\epsilon_\perp(B_{2u})$  & $\epsilon_\perp(B_{3u})$ & $\epsilon_\parallel(A_g)$ & $\epsilon_\parallel(B_{1u})$& $\epsilon_\parallel(B_{1u})$   \\
\hline
0.7        & -0.91518109 &-0.45223356 & -0.45044443 & -0.91510052 &  -0.27106995 & -0.26672831  \\  
0.77974684 & -0.99773758 &-0.53533116 & -0.53308245 & -0.99764795 &  -0.37325843 & -0.36830318  \\ 
0.85949367 & -1.05622458 &-0.59449035 & -0.59165229 & -1.05612457 &  -0.45049873 & -0.44479586  \\ 
0.93924051 & -1.09757565 &-0.63668307 & -0.63308717 & -1.09746419 &  -0.50980075 & -0.50318091  \\ 
1.01898734 & -1.12647593 &-0.66664802 & -0.66207199 & -1.12635222 &  -0.55596969 & -0.54821096  \\ 
1.09873418 & -1.14618722 &-0.68772238 & -0.68186827 & -1.14605065 &  -0.59234153 & -0.58314444  \\ 
1.17848101 & -1.15903728 &-0.70233927 & -0.69480349 & -1.15888745 &  -0.62125789 & -0.61021433  \\ 
1.25822785 & -1.16672099 &-0.71233635 & -0.70257222 & -1.16655767 &  -0.64440317 & -0.63095975  \\ 
1.33797468 & -1.17049274 &-0.71914889 & -0.70642855 & -1.17031584 &  -0.6630244  & -0.64644575  \\ 
1.41772152 & -1.17129358 &-0.72391615 & -0.70731317 & -1.17110315 &  -0.67806574 & -0.65741834  \\ 
1.49746835 & -1.16983771 &-0.72751027 & -0.70593995 & -1.16963396 &  -0.69025274 & -0.66444595  \\ 
1.57721519 & -1.16667268 &-0.73051412 & -0.70285608 & -1.16645591 &  -0.70014841 & -0.66805736  \\ 
1.65696203 & -1.16222194 &-0.73321948 & -0.69848466 & -1.16199259 &  -0.70819264 & -0.66882544  \\ 
1.73670886 & -1.15681563 &-0.7357008  & -0.69315551 & -1.15657423 &  -0.71473121 & -0.66735305  \\ 
1.8164557  & -1.150713   &-0.73792996 & -0.68712758 & -1.15046019 &  -0.72003755 & -0.66420253  \\ 
1.89620253 & -1.1441191  &-0.73986164 & -0.68060568 & -1.14385562 &  -0.7243291  & -0.65984339  \\ 
1.97594937 & -1.13719718 &-0.74146885 & -0.67375283 & -1.13692384 &  -0.72777973 & -0.65464162  \\ 
2.0556962  & -1.13007797 &-0.74274718 & -0.66669963 & -1.12979569 &  -0.73052909 & -0.64887401  \\ 
2.13544304 & -1.12286671 &-0.74370854 & -0.65955119 & -1.12257649 &  -0.73268974 & -0.64274868  \\ 
2.21518987 & -1.1156485  &-0.7443738  & -0.65239254 & -1.11535139 &  -0.73435272 & -0.63642314  \\ 
2.29493671 & -1.10849229 &-0.74476754 & -0.64529257 & -1.10818939 &  -0.73559183 & -0.63001795  \\ 
2.37468354 & -1.10145402 &-0.74491472 & -0.63830716 & -1.1011465  &  -0.73646703 & -0.62362648  \\ 
2.45443038 & -1.09457898 &-0.74483895 & -0.63148156 & -1.09426802 &  -0.73702721 & -0.61732176  \\ 
2.53417722 & -1.08790364 &-0.74456165 & -0.62485216 & -1.08759047 &  -0.73731236 & -0.61116129  \\ 
2.61392405 & -1.08145712 &-0.74410188 & -0.61844802 & -1.08114297 &  -0.73735542 & -0.60519047  \\ 
2.69367089 & -1.07526232 &-0.74347638 & -0.61229193 & -1.07494842 &  -0.73718369 & -0.59944498  \\ 
2.77341772 & -1.06933678 &-0.74269983 & -0.60640136 & -1.06902435 &  -0.73682    & -0.5939526   \\ 
2.85316456 & -1.06369345 &-0.74178502 & -0.6007892  & -1.06338371 &  -0.73628361 & -0.58873441  \\ 
2.93291139 & -1.05834128 &-0.74074315 & -0.59546437 & -1.05803538 &  -0.7355909  & -0.58380579  \\ 
3.01265823 & -1.05328565 &-0.73958404 & -0.59043229 & -1.0529847  &  -0.73475589 & -0.57917705  \\ 
3.09240506 & -1.04852882 &-0.73831623 & -0.58569531 & -1.04823384 &  -0.73379068 & -0.574854    \\ 
3.1721519  & -1.04407023 &-0.73694723 & -0.58125305 & -1.04378215 &  -0.73270577 & -0.5708383   \\ 
3.25189873 & -1.03990683 &-0.73548367 & -0.57710267 & -1.03962647 &  -0.73151033 & -0.56712788  \\ 
3.33164557 & -1.03603335 &-0.73393142 & -0.57323918 & -1.0357614  &  -0.7302125  & -0.56371722  \\ 
3.41139241 & -1.03244255 &-0.73229584 & -0.56965569 & -1.03217957 &  -0.72881959 & -0.56059774  \\ 
3.49113924 & -1.02912552 &-0.7305819  & -0.56634362 & -1.02887192 &  -0.72733833 & -0.5577581   \\ 
3.57088608 & -1.02607191 &-0.7287944  & -0.56329299 & -1.02582795 &  -0.72577503 & -0.55518471  \\ 
3.65063291 & -1.02327017 &-0.72693804 & -0.56049263 & -1.02303598 &  -0.72413578 & -0.55286212  \\ 
3.73037975 & -1.02070785 &-0.7250176  & -0.55793044 & -1.02048343 &  -0.72242651 & -0.55077359  \\ 
3.81012658 & -1.01837184 &-0.72303798 & -0.55559362 & -1.01815704 &  -0.72065313 & -0.54890159  \\ 
3.88987342 & -1.01624854 &-0.72100419 & -0.55346888 & -1.01604315 &  -0.71882155 & -0.54722836  \\ 
3.96962025 & -1.01432418 &-0.71892139 & -0.55154269 & -1.01412785 &  -0.71693761 & -0.54573637  \\ 
4.04936709 & -1.01258492 &-0.71679481 & -0.54980143 & -1.01239727 &  -0.71500712 & -0.54440875  \\ 
4.12911392 & -1.01101709 &-0.71462967 & -0.54823161 & -1.01083767 &  -0.71303574 & -0.54322959  \\ 
4.20886076 & -1.0096073  &-0.71243108 & -0.54681997 & -1.00943566 &  -0.71102894 & -0.54218412  \\ 
4.28860759 & -1.00834261 &-0.71020397 & -0.54555365 & -1.00817827 &  -0.7089919  & -0.54125882  \\ 
4.36835443 & -1.00721057 &-0.70795299 & -0.5444203  & -1.00705307 &  -0.70692948 & -0.54044143  \\ 
4.44810127 & -1.00619936 &-0.70568247 & -0.54340812 & -1.00604827 &  -0.70484616 & -0.53972086  \\ 
4.5278481  & -1.0052978  &-0.70339635 & -0.54250596 & -1.00515272 &  -0.70274604 & -0.53908714  \\ 
4.60759494 & -1.00449543 &-0.70109819 & -0.54170334 & -1.00435599 &  -0.70063281 & -0.53853126  \\ 
4.68734177 & -1.00378247 &-0.69879114 & -0.5409905  & -1.00364836 &  -0.69850979 & -0.53804512  \\ 
4.76708861 & -1.00314991 &-0.69647799 & -0.54035837 & -1.00302086 &  -0.69637994 & -0.53762136  \\ 
4.84683544 & -1.00258943 &-0.69416119 & -0.53979863 & -1.00246521 &  -0.69424594 & -0.53725333  \\ 
4.92658228 & -1.00209341 &-0.6918429  & -0.53930361 & -1.00197383 &  -0.69211016 & -0.53693497  \\ 
5.00632911 & -1.00165491 &-0.68952499 & -0.53886634 & -1.00153982 &  -0.68997476 & -0.53666079  \\ 
5.08607595 & -1.00126764 &-0.68720913 & -0.53848049 & -1.00115689 &  -0.68784171 & -0.5364258   \\ 
5.16582278 & -1.0009259  &-0.68489681 & -0.53814032 & -1.00081939 &  -0.6857128  & -0.53622547  \\ 
5.24556962 & -1.00062456 &-0.68258936 & -0.53784069 & -1.0005222  &  -0.6835897  & -0.5360557   \\ 
5.32531646 & -1.00035902 &-0.68028799 & -0.53757695 & -1.00026073 &  -0.68147396 & -0.5359128   \\ 
5.40506329 & -1.00012517 &-0.67799382 & -0.53734497 & -1.00003086 &  -0.67936705 & -0.53579342  \\ 
5.48481013 & -0.99991933 &-0.6757079  & -0.53714103 & -0.99982892 &  -0.67727035 & -0.53569458  \\ 
5.56455696 & -0.99973823 &-0.67343119 & -0.53696186 & -0.99965164 &  -0.67518519 & -0.53561361  \\ 
5.6443038  & -0.99957896 &-0.67116463 & -0.53680452 & -0.99949611 &  -0.67311281 & -0.53554813  \\ 
5.72405063 & -0.99943893 &-0.66890911 & -0.53666642 & -0.99935974 &  -0.67105445 & -0.53549602  \\ 
5.80379747 & -0.99931587 &-0.66666546 & -0.53654526 & -0.99924024 &  -0.66901124 & -0.53545542  \\ 
5.8835443  & -0.99920775 &-0.66443452 & -0.536439   & -0.9991356  &  -0.6669843  & -0.53542466  \\ 
5.96329114 & -0.99911279 &-0.66221706 & -0.53634586 & -0.99904401 &  -0.66497471 & -0.53540231  \\ 
6.04303797 & -0.99902941 &-0.66001384 & -0.53626424 & -0.9989639  &  -0.66298348 & -0.53538709  \\ 
6.12278481 & -0.99895621 &-0.65782558 & -0.53619276 & -0.99889387 &  -0.6610116  & -0.53537789  \\ 
6.20253165 & -0.99889197 &-0.65565299 & -0.53613017 & -0.9988327  &  -0.65906    & -0.53537372  \\ 
6.28227848 & -0.99883561 &-0.65349672 & -0.53607541 & -0.9987793  &  -0.65712957 & -0.53537375  \\ 
6.36202532 & -0.99878617 &-0.6513574  & -0.5360275  & -0.99873272 &  -0.65522115 & -0.53537723  \\ 
6.44177215 & -0.99874281 &-0.6492356  & -0.53598561 & -0.99869211 &  -0.65333553 & -0.53538353  \\ 
6.52151899 & -0.99870479 &-0.64713189 & -0.535949   & -0.99865674 &  -0.65147346 & -0.53539208  \\ 
6.60126582 & -0.99867146 &-0.64504676 & -0.53591703 & -0.99862596 &  -0.64963563 & -0.53540242  \\ 
6.68101266 & -0.99864225 &-0.64298068 & -0.5358891  & -0.99859919 &  -0.64782268 & -0.53541413  \\ 
6.76075949 & -0.99861664 &-0.64093404 & -0.53586473 & -0.99857593 &  -0.6460352  & -0.53542684  \\ 
6.84050633 & -0.9985942  &-0.63890722 & -0.53584346 & -0.99855574 &  -0.64427371 & -0.53544027  \\ 
6.92025316 & -0.99857453 &-0.63690053 & -0.53582491 & -0.99853822 &  -0.6425387  & -0.53545415  \\ 
7.         & -0.99855729 &-0.63491421 & -0.53580874 & -0.99852305 &  -0.64083057 & -0.53546825  \\ 
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{c c c c c}
  \caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $k$-vector is oriented parallel to the molecular axis. Ground state and excited state with \textit{ungerade} symmetry. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_un_lin}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $k_\parallel(A_g)$ & $k_\parallel(B_{1u})$  & $k_\parallel(B_{2u})$  & $k_\parallel(B_{3u})$   \\
\hline
0.7        & -0.91435815 &   -0.27014046 & -0.44962085 & -0.44962085  \\  
0.77974684 & -0.99689111 &   -0.37232121 & -0.53223536 & -0.53223536  \\ 
0.85949367 & -1.0553554  &   -0.44955145 & -0.5907825  & -0.5907825   \\ 
0.93924051 & -1.09668459 &   -0.50884111 & -0.63219553 & -0.63219553  \\ 
1.01898734 & -1.12556386 &   -0.55499687 & -0.66115935 & -0.66115935  \\ 
1.09873418 & -1.14525498 &   -0.59135616 & -0.68093548 & -0.68093548  \\ 
1.17848101 & -1.1580857  &   -0.62026107 & -0.69385139 & -0.69385139  \\ 
1.25822785 & -1.1657509  &   -0.64339572 & -0.70160164 & -0.70160164  \\ 
1.33797468 & -1.16950494 &   -0.66200664 & -0.70544029 & -0.70544029  \\ 
1.41772152 & -1.17028886 &   -0.67703771 & -0.70630803 & -0.70630803  \\ 
1.49746835 & -1.16881685 &   -0.68921436 & -0.70491872 & -0.70491872  \\ 
1.57721519 & -1.16563645 &   -0.6990996  & -0.70181951 & -0.70181951  \\ 
1.65696203 & -1.1611711  &   -0.70713337 & -0.69743354 & -0.69743354  \\ 
1.73670886 & -1.15575094 &   -0.71366149 & -0.69209058 & -0.69209058  \\ 
1.8164557  & -1.1496352  &   -0.71895741 & -0.68604959 & -0.68604959  \\ 
1.89620253 & -1.14302893 &   -0.72323857 & -0.67951537 & -0.67951537  \\ 
1.97594937 & -1.13609537 &   -0.72667883 & -0.67265094 & -0.67265094  \\ 
2.0556962  & -1.12896523 &   -0.72941785 & -0.66558686 & -0.66558686  \\ 
2.13544304 & -1.12174376 &   -0.73156822 & -0.65842827 & -0.65842827  \\ 
2.21518987 & -1.11451602 &   -0.73322099 & -0.65126014 & -0.65126014  \\ 
2.29493671 & -1.10735096 &   -0.73444998 & -0.64415138 & -0.64415138  \\ 
2.37468354 & -1.1003045  &   -0.73531519 & -0.63715784 & -0.63715784  \\ 
2.45443038 & -1.0934219  &   -0.73586552 & -0.63032473 & -0.63032473  \\ 
2.53417722 & -1.08673961 &   -0.73614102 & -0.62368844 & -0.62368844  \\ 
2.61392405 & -1.08028673 &   -0.73617463 & -0.61727799 & -0.61727799  \\ 
2.69367089 & -1.07408611 &   -0.73599368 & -0.61111613 & -0.61111613  \\ 
2.77341772 & -1.06815529 &   -0.73562102 & -0.60522033 & -0.60522033  \\ 
2.85316456 & -1.06250719 &   -0.73507593 & -0.59960344 & -0.59960344  \\ 
2.93291139 & -1.05715073 &   -0.73437481 & -0.59427437 & -0.59427437  \\ 
3.01265823 & -1.05209129 &   -0.7335317  & -0.58923852 & -0.58923852  \\ 
3.09240506 & -1.0473311  &   -0.73255871 & -0.58449822 & -0.58449822  \\ 
3.1721519  & -1.04286961 &   -0.73146637 & -0.58005308 & -0.58005308  \\ 
3.25189873 & -1.03870373 &   -0.73026387 & -0.57590025 & -0.57590025  \\ 
3.33164557 & -1.0348282  &   -0.72895937 & -0.57203474 & -0.57203474  \\ 
3.41139241 & -1.03123577 &   -0.72756018 & -0.56844963 & -0.56844963  \\ 
3.49113924 & -1.0279175  &   -0.72607304 & -0.56513634 & -0.56513634  \\ 
3.57088608 & -1.02486301 &   -0.72450429 & -0.56208485 & -0.56208485  \\ 
3.65063291 & -1.02206074 &   -0.72286001 & -0.55928397 & -0.55928397  \\ 
3.73037975 & -1.01949821 &   -0.72114615 & -0.55672158 & -0.55672158  \\ 
3.81012658 & -1.01716227 &   -0.71936861 & -0.55438483 & -0.55438483  \\ 
3.88987342 & -1.01503929 &   -0.71753329 & -0.55226042 & -0.55226042  \\ 
3.96962025 & -1.01311545 &   -0.71564604 & -0.55033476 & -0.55033476  \\ 
4.04936709 & -1.01137689 &   -0.71371265 & -0.54859421 & -0.54859421  \\ 
4.12911392 & -1.00980991 &   -0.71173878 & -0.54702523 & -0.54702523  \\ 
4.20886076 & -1.00840107 &   -0.70972987 & -0.54561455 & -0.54561455  \\ 
4.28860759 & -1.0071374  &   -0.70769109 & -0.54434926 & -0.54434926  \\ 
4.36835443 & -1.00600644 &   -0.70562728 & -0.54321699 & -0.54321699  \\ 
4.44810127 & -1.00499633 &   -0.70354289 & -0.54220591 & -0.54220591  \\ 
4.5278481  & -1.00409587 &   -0.70144198 & -0.54130484 & -0.54130484  \\ 
4.60759494 & -1.00329457 &   -0.69932823 & -0.5405033  & -0.5405033   \\ 
4.68734177 & -1.00258267 &   -0.69720492 & -0.53979151 & -0.53979151  \\ 
4.76708861 & -1.00195111 &   -0.69507499 & -0.53916039 & -0.53916039  \\ 
4.84683544 & -1.00139158 &   -0.69294108 & -0.53860159 & -0.53860159  \\ 
4.92658228 & -1.00089645 &   -0.69080553 & -0.53810746 & -0.53810746  \\ 
5.00632911 & -1.00045877 &   -0.68867048 & -0.53767101 & -0.53767101  \\ 
5.08607595 & -1.00007226 &   -0.68653786 & -0.53728591 & -0.53728591  \\ 
5.16582278 & -0.99973121 &   -0.68440945 & -0.53694644 & -0.53694644  \\ 
5.24556962 & -0.99943049 &   -0.68228689 & -0.53664743 & -0.53664743  \\ 
5.32531646 & -0.99916551 &   -0.68017171 & -0.53638425 & -0.53638425  \\ 
5.40506329 & -0.99893216 &   -0.67806537 & -0.53615276 & -0.53615276  \\ 
5.48481013 & -0.99872676 &   -0.67596922 & -0.53594926 & -0.53594926  \\ 
5.56455696 & -0.99854604 &   -0.67388458 & -0.53577047 & -0.53577047  \\ 
5.6443038  & -0.99838709 &   -0.6718127  & -0.53561346 & -0.53561346  \\ 
5.72405063 & -0.99824735 &   -0.66975477 & -0.53547564 & -0.53547564  \\ 
5.80379747 & -0.99812452 &   -0.66771195 & -0.53535472 & -0.53535472  \\ 
5.8835443  & -0.9980166  &   -0.66568534 & -0.53524866 & -0.53524866  \\ 
5.96329114 & -0.9979218  &   -0.66367601 & -0.53515568 & -0.53515568  \\ 
6.04303797 & -0.99783855 &   -0.66168497 & -0.53507419 & -0.53507419  \\ 
6.12278481 & -0.99776545 &   -0.65971321 & -0.53500281 & -0.53500281  \\ 
6.20253165 & -0.99770129 &   -0.65776166 & -0.53494031 & -0.53494031  \\ 
6.28227848 & -0.99764498 &   -0.65583121 & -0.5348856  & -0.5348856   \\ 
6.36202532 & -0.99759557 &   -0.6539227  & -0.53483773 & -0.53483773  \\ 
6.44177215 & -0.99755223 &   -0.65203693 & -0.53479586 & -0.53479586  \\ 
6.52151899 & -0.99751421 &   -0.65017465 & -0.53475926 & -0.53475926  \\ 
6.60126582 & -0.99748088 &   -0.64833654 & -0.53472728 & -0.53472728  \\ 
6.68101266 & -0.99745165 &   -0.64652327 & -0.53469934 & -0.53469934  \\ 
6.76075949 & -0.99742601 &   -0.64473541 & -0.53467494 & -0.53467494  \\ 
6.84050633 & -0.99740354 &   -0.6429735  & -0.53465365 & -0.53465365  \\ 
6.92025316 & -0.99738383 &   -0.64123802 & -0.53463507 & -0.53463507  \\ 
7.         & -0.99736655 &   -0.63952939 & -0.53461886 & -0.53461886  \\ 
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{c c c c c}
\caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{E}_h$. The $k$-vector is oriented perpendicular to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_un_lin}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $k_\perp(A_g)$ & $k_\perp(B_{1u})$  & $k_\perp(B_{2u})$  & $k_\perp(B_{3u})$    \\
\hline
0.7         & -0.91427717 & -0.44953953 &  -0.45140329 & -0.26580853 \\  
0.77974684  & -0.99680105 & -0.5321449  &  -0.53447611 & -0.3673769  \\ 
0.85949367  & -1.05525494 & -0.59068157 &  -0.5936111  & -0.44386094 \\ 
0.93924051  & -1.09657267 & -0.63208306 &  -0.6357802  & -0.5022353  \\ 
1.01898734  & -1.12543966 & -0.66103452 &  -0.66572203 & -0.54725421 \\ 
1.09873418  & -1.14511791 & -0.6807977  &  -0.68677374 & -0.58217764 \\ 
1.17848101  & -1.15793535 & -0.69370024 &  -0.70136842 & -0.60923898 \\ 
1.25822785  & -1.16558703 & -0.70143689 &  -0.71134383 & -0.62997695 \\ 
1.33797468  & -1.16932747 & -0.70526184 &  -0.71813548 & -0.64545587 \\ 
1.41772152  & -1.17009785 & -0.70611594 &  -0.72288315 & -0.6564209  \\ 
1.49746835  & -1.16861249 & -0.70471316 &  -0.72645965 & -0.66343966 \\ 
1.57721519  & -1.16541904 & -0.70160081 &  -0.72944837 & -0.66704041 \\ 
1.65696203  & -1.16094109 & -0.69720211 &  -0.73214102 & -0.66779611 \\ 
1.73670886  & -1.15550884 & -0.69184695 &  -0.73461148 & -0.66631023 \\ 
1.8164557   & -1.14938166 & -0.6857944  &  -0.73683088 & -0.66314584 \\ 
1.89620253  & -1.14276469 & -0.67924933 &  -0.73875338 & -0.65877297 \\ 
1.97594937  & -1.13582124 & -0.67237488 &  -0.74035161 & -0.65355794 \\ 
2.0556962   & -1.12868213 & -0.66530169 &  -0.74162102 & -0.64777771 \\ 
2.13544304  & -1.12145268 & -0.65813497 &  -0.74257341 & -0.64164046 \\ 
2.21518987  & -1.11421802 & -0.65095977 &  -0.74322967 & -0.63530372 \\ 
2.29493671  & -1.10704714 & -0.64384504 &  -0.74361437 & -0.62888803 \\ 
2.37468354  & -1.09999603 & -0.63684669 &  -0.74375252 & -0.62248675 \\ 
2.45443038  & -1.09310996 & -0.63000997 &  -0.74366773 & -0.61617288 \\ 
2.53417722  & -1.08642543 & -0.62337129 &  -0.74338148 & -0.6100039  \\ 
2.61392405  & -1.07997155 & -0.61695967 &  -0.74291285 & -0.60402516 \\ 
2.69367089  & -1.07377117 & -0.61079791 &  -0.74227862 & -0.59827233 \\ 
2.77341772  & -1.06784182 & -0.60490343 &  -0.74149347 & -0.59277316 \\ 
2.85316456  & -1.0621964  & -0.5992891  &  -0.74057023 & -0.58754871 \\ 
2.93291139  & -1.05684379 & -0.59396376 &  -0.73952014 & -0.58261436 \\ 
3.01265823  & -1.0517893  & -0.58893278 &  -0.73835301 & -0.57798041 \\ 
3.09240506  & -1.0470351  & -0.5841984  &  -0.73707743 & -0.57365265 \\ 
3.1721519   & -1.04258053 & -0.57976015 &  -0.73570093 & -0.56963276 \\ 
3.25189873  & -1.0384224  & -0.57561507 &  -0.73423014 & -0.56591867 \\ 
3.33164557  & -1.03455532 & -0.57175804 &  -0.73267098 & -0.56250485 \\ 
3.41139241  & -1.03097189 & -0.56818201 &  -0.73102881 & -0.55938272 \\ 
3.49113924  & -1.02766304 & -0.56487824 &  -0.72930863 & -0.55654092 \\ 
3.57088608  & -1.02461824 & -0.56183659 &  -0.72751524 & -0.55396584 \\ 
3.65063291  & -1.02182579 & -0.55904571 &  -0.72565335 & -0.55164201 \\ 
3.73037975  & -1.01927306 & -0.55649333 &  -0.72372776 & -0.54955263 \\ 
3.81012658  & -1.0169468  & -0.55416649 &  -0.72174334 & -0.54768014 \\ 
3.88987342  & -1.01483326 & -0.55205177 &  -0.71970513 & -0.54600673 \\ 
3.96962025  & -1.01291854 & -0.55013549 &  -0.71761829 & -0.54451481 \\ 
4.04936709  & -1.0111887  & -0.54840394 &  -0.71548802 & -0.54318748 \\ 
4.12911392  & -1.00962999 & -0.54684352 &  -0.71331953 & -0.54200878 \\ 
4.20886076  & -1.00822897 & -0.54544092 &  -0.71111793 & -0.54096389 \\ 
4.28860759  & -1.00697264 & -0.54418324 &  -0.70888813 & -0.54003926 \\ 
4.36835443  & -1.00584855 & -0.5430581  &  -0.70663476 & -0.5392226  \\ 
4.44810127  & -1.00484488 & -0.54205371 &  -0.70436212 & -0.53850279 \\ 
4.5278481   & -1.00395045 & -0.54115891 &  -0.70207413 & -0.53786984 \\ 
4.60759494  & -1.00315483 & -0.54036325 &  -0.69977431 & -0.53731473 \\ 
4.68734177  & -1.00244828 & -0.53965701 &  -0.6974658  & -0.53682934 \\ 
4.76708861  & -1.0018218  & -0.53903114 &  -0.69515136 & -0.5364063  \\ 
4.84683544  & -1.00126711 & -0.53847735 &  -0.69283341 & -0.53603895 \\ 
4.92658228  & -1.00077664 & -0.53798801 &  -0.69051407 & -0.53572123 \\ 
5.00632911  & -1.00034347 & -0.53755618 &  -0.68819519 & -0.53544765 \\ 
5.08607595  & -0.99996132 & -0.53717555 &  -0.68587843 & -0.53521321 \\ 
5.16582278  & -0.99962452 & -0.53684042 &  -0.68356523 & -0.53501339 \\ 
5.24556962  & -0.99932796 & -0.53654563 &  -0.68125691 & -0.53484409 \\ 
5.32531646  & -0.99906706 & -0.53628658 &  -0.67895467 & -0.53470161 \\ 
5.40506329  & -0.9988377  & -0.53605912 &  -0.67665961 & -0.53458261 \\ 
5.48481013  & -0.9986362  & -0.53585957 &  -0.67437274 & -0.53448412 \\ 
5.56455696  & -0.99845931 & -0.53568463 &  -0.67209504 & -0.53440347 \\ 
5.6443038   & -0.99830411 & -0.53553138 &  -0.66982743 & -0.53433828 \\ 
5.72405063  & -0.99816803 & -0.53539722 &  -0.66757077 & -0.53428643 \\ 
5.80379747  & -0.99804878 & -0.53527986 &  -0.66532592 & -0.53424607 \\ 
5.8835443   & -0.99794433 & -0.53517727 &  -0.66309369 & -0.53421555 \\ 
5.96329114  & -0.99785291 & -0.53508765 &  -0.66087485 & -0.53419342 \\ 
6.04303797  & -0.99777294 & -0.53500942 &  -0.65867016 & -0.5341784  \\ 
6.12278481  & -0.99770302 & -0.5349412  &  -0.65648035 & -0.5341694  \\ 
6.20253165  & -0.99764192 & -0.53488173 &  -0.65430611 & -0.53416544 \\ 
6.28227848  & -0.99758858 & -0.53482996 &  -0.6521481  & -0.53416566 \\ 
6.36202532  & -0.99754204 & -0.53478492 &  -0.65000695 & -0.53416935 \\ 
6.44177215  & -0.99750145 & -0.53474578 &  -0.64788326 & -0.53417585 \\ 
6.52151899  & -0.99746609 & -0.5347118  &  -0.64577756 & -0.53418463 \\ 
6.60126582  & -0.99743531 & -0.53468234 &  -0.64369037 & -0.53419518 \\ 
6.68101266  & -0.99740852 & -0.53465681 &  -0.64162216 & -0.53420712 \\ 
6.76075949  & -0.99738524 & -0.53463473 &  -0.63957334 & -0.53422007 \\ 
6.84050633  & -0.99736502 & -0.53461566 &  -0.63754427 & -0.53423374 \\ 
6.92025316  & -0.99734747 & -0.53459921 &  -0.63553527 & -0.53424787 \\ 
7.          & -0.99733226 & -0.53458503 &  -0.63354661 & -0.53426224 \\ 
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{c c c c c}
\caption{H$_2$ molecule in an linearly cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{E}_h$. The $\epsilon$-vector is oriented perpendicular to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_ger_lin_ex}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $\epsilon_\perp(A_g)$ & $\epsilon_\perp(A_g)$  & $\epsilon_\perp(A_g)$  & $\epsilon_\perp(B_{1g})$    \\
\hline
0.7        & -0.19127305 &  0.53931945 &  0.01445393 &   0.19380488 \\
0.77974684 & -0.28645546 &  0.42735493 & -0.06824342 &   0.0915989  \\
0.85949367 & -0.35669473 &  0.3353046  & -0.12687232 &   0.01433929 \\
0.93924051 & -0.4089465  &  0.25399791 & -0.16836578 &  -0.04498463 \\
1.01898734 & -0.44793252 &  0.17831019 & -0.19740851 &  -0.09117729 \\
1.09873418 & -0.47695862 &  0.10701739 & -0.2172619  &  -0.12757403 \\
1.17848101 & -0.49840059 &  0.04046249 & -0.2302533  &  -0.15651676 \\
1.25822785 & -0.5140039  & -0.02113016 & -0.23807718 &  -0.17969052 \\
1.33797468 & -0.52507572 & -0.07789149 & -0.2419875  &  -0.19834271 \\
1.41772152 & -0.53261192 & -0.13013435 & -0.24292489 &  -0.21341754 \\
1.49746835 & -0.53738339 & -0.17821914 & -0.24160314 &  -0.22564037 \\
1.57721519 & -0.53999617 & -0.22249132 & -0.23856949 &  -0.23557386 \\
1.65696203 & -0.5409347  & -0.26325959 & -0.23424639 &  -0.24365759 \\
1.73670886 & -0.54059476 & -0.30078739 & -0.22896448 &  -0.25023707 \\
1.8164557  & -0.53931085 & -0.33529361 & -0.22298227 &  -0.25558549 \\
1.89620253 & -0.5373829  & -0.36694549 & -0.21650459 &  -0.2599201  \\
1.97594937 & -0.53510903 & -0.39584329 & -0.20969453 &  -0.26341455 \\
2.0556962  & -0.53283907 & -0.42197993 & -0.2026827  &  -0.26620825 \\
2.13544304 & -0.53108245 & -0.44514332 & -0.1955743  &  -0.26841355 \\
2.21518987 & -0.53073351 & -0.46469879 & -0.18845441 &  -0.27012118 \\
2.29493671 & -0.53335297 & -0.47931393 & -0.18139203 &  -0.27140463 \\
2.37468354 & -0.54050786 & -0.48762344 & -0.17444312 &  -0.2723235  \\
2.45443038 & -0.55161623 & -0.49038834 & -0.16765299 &  -0.27292628 \\
2.53417722 & -0.564507   & -0.4899392  & -0.16105811 &  -0.27325253 \\
2.61392405 & -0.57762965 & -0.48796881 & -0.15468755 &  -0.27333473 \\
2.69367089 & -0.59027118 & -0.48531697 & -0.14856411 &  -0.27319975 \\
2.77341772 & -0.60214099 & -0.48238692 & -0.14270508 &  -0.27286995 \\
2.85316456 & -0.61313134 & -0.47938581 & -0.13712434 &  -0.27236423 \\
2.93291139 & -0.62321549 & -0.47642733 & -0.13182918 &  -0.27169863 \\
3.01265823 & -0.63240438 & -0.47357579 & -0.12682586 &  -0.27088696 \\
3.09240506 & -0.64072723 & -0.47086645 & -0.12211657 &  -0.26994121 \\
3.1721519  & -0.64822221 & -0.46831607 & -0.11770092 &  -0.26887187 \\
3.25189873 & -0.65493173 & -0.46592914 & -0.1135764  &  -0.26768827 \\
3.33164557 & -0.66089989 & -0.4637021  & -0.10970752 &  -0.26639877 \\
3.41139241 & -0.66617119 & -0.46162665 & -0.10617264 &  -0.26501101 \\
3.49113924 & -0.67078971 & -0.45969242 & -0.10288224 &  -0.26353209 \\
3.57088608 & -0.67479867 & -0.45788924 & -0.09985143 &  -0.26196877 \\
3.65063291 & -0.6782402  & -0.45620886 & -0.0970694  &  -0.26032753 \\
3.73037975 & -0.68115514 & -0.45464617 & -0.09452413 &  -0.25861477 \\
3.81012658 & -0.68358293 & -0.45319985 & -0.09220292 &  -0.25683677 \\
3.88987342 & -0.68556154 & -0.45187231 & -0.09009254 &  -0.25499976 \\
3.96962025 & -0.68712733 & -0.45066915 & -0.08817954 &  -0.25310992 \\
4.04936709 & -0.68831506 & -0.44959808 & -0.08645041 &  -0.25117328 \\
4.12911392 & -0.68915773 & -0.44866764 & -0.08489174 &  -0.2491957  \\
4.20886076 & -0.68968659 & -0.44788575 & -0.08349038 &  -0.24718281 \\
4.28860759 & -0.68993104 & -0.44725852 & -0.08223359 &  -0.2451399  \\
4.36835443 & -0.68991862 & -0.44678924 & -0.08110911 &  -0.24307192 \\
4.44810127 & -0.68967496 & -0.44647787 & -0.08010524 &  -0.24098339 \\
4.5278481  & -0.68922385 & -0.44632093 & -0.07921094 &  -0.23887844 \\
4.60759494 & -0.68858721 & -0.44631171 & -0.07841581 &  -0.23676077 \\
4.68734177 & -0.6877852  & -0.44644081 & -0.07771018 &  -0.23463371 \\
4.76708861 & -0.68683624 & -0.44669675 & -0.07708508 &  -0.23250022 \\
4.84683544 & -0.68575713 & -0.44706668 & -0.07653221 &  -0.23036294 \\
4.92658228 & -0.68456315 & -0.44753705 & -0.07604399 &  -0.22822423 \\
5.00632911 & -0.68326817 & -0.44809418 & -0.0756135  &  -0.22608622 \\
5.08607595 & -0.68188474 & -0.4487247  & -0.07523444 &  -0.22395087 \\
5.16582278 & -0.68042422 & -0.4494159  & -0.07490111 &  -0.22181993 \\
5.24556962 & -0.67889688 & -0.45015598 & -0.07460838 &  -0.21969506 \\
5.32531646 & -0.677312   & -0.45093414 & -0.07435161 &  -0.21757779 \\
5.40506329 & -0.67567797 & -0.45174069 & -0.07412668 &  -0.21546957 \\
5.48481013 & -0.67400239 & -0.45256704 & -0.07392987 &  -0.21337176 \\
5.56455696 & -0.67229213 & -0.45340564 & -0.0737579  &  -0.21128567 \\
5.6443038  & -0.67055341 & -0.45424994 & -0.07360783 &  -0.20921257 \\
5.72405063 & -0.66879187 & -0.45509431 & -0.07347706 &  -0.20715367 \\
5.80379747 & -0.66701264 & -0.45593392 & -0.07336328 &  -0.20511052 \\
5.8835443  & -0.66522036 & -0.45676467 & -0.07326444 &  -0.20448402 \\
5.96329114 & -0.66341926 & -0.4575831  & -0.07317875 &  -0.20436808 \\
6.04303797 & -0.66161319 & -0.45838631 & -0.07310461 &  -0.20425468 \\
6.12278481 & -0.65980565 & -0.45917186 & -0.07304059 &  -0.20414404 \\
6.20253165 & -0.65799982 & -0.45993773 & -0.07298547 &  -0.2040364  \\
6.28227848 & -0.65619861 & -0.46068227 & -0.07293814 &  -0.20393193 \\
6.36202532 & -0.65440466 & -0.46140411 & -0.07289762 &  -0.20383075 \\
6.44177215 & -0.65262036 & -0.46210215 & -0.07286306 &  -0.20373295 \\
6.52151899 & -0.6508479  & -0.46277554 & -0.07283371 &  -0.20363856 \\
6.60126582 & -0.64908924 & -0.4634236  & -0.07280889 &  -0.20354758 \\
6.68101266 & -0.64734618 & -0.46404586 & -0.07278802 &  -0.20345999 \\
6.76075949 & -0.64562033 & -0.46464199 & -0.07277059 &  -0.20337575 \\
6.84050633 & -0.64391311 & -0.46521184 & -0.07275614 &  -0.20329478 \\
6.92025316 & -0.64222584 & -0.46575536 & -0.07274427 &  -0.203217   \\
7.         & -0.64055965 & -0.46627264 & -0.07273463 &  -0.20314233 \\
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{c c c c c c c}
\caption{H$_2$ molecule in an linearly cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $\epsilon$-vector is oriented parallel to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_ger_lin_ez}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $\epsilon_\parallel(A_g)$ & $\epsilon_\parallel(A_g)$  & $\epsilon_\parallel(A_g)$  & $\epsilon_\parallel(A_{g})$& $\epsilon_\parallel(A_{g})$& $\epsilon_\parallel(A_{g})$    \\
\hline
 0.7        &   -0.19183627 &   0.01225997 &   0.205058   &   0.53717112 &   0.64388013 &   0.73859121 \\
 0.77974684 &   -0.28703266 &  -0.07095505 &   0.10321834 &   0.42619922 &   0.54087441 &   0.59608599 \\
 0.85949367 &   -0.35727893 &  -0.1302351  &   0.02640175 &   0.33498165 &   0.46034301 &   0.48966146 \\
 0.93924051 &   -0.40953425 &  -0.17254888 &  -0.03236953 &   0.25424175 &   0.38390015 &   0.42381552 \\
 1.01898734 &   -0.44852545 &  -0.2026304  &  -0.0778575  &   0.17902297 &   0.31907492 &   0.3783662  \\
 1.09873418 &   -0.47756111 &  -0.2238106  &  -0.11334958 &   0.10826645 &   0.26836026 &   0.34001318 \\
 1.17848101 &   -0.49901679 &  -0.23851619 &  -0.1411367  &   0.04237854 &   0.2280425  &   0.30522988 \\
 1.25822785 &   -0.51463652 &  -0.24858418 &  -0.162861   &  -0.01833174 &   0.19484221 &   0.2730852  \\
 1.33797468 &   -0.52572627 &  -0.25547391 &  -0.17979163 &  -0.07377369 &   0.16648157 &   0.24329432 \\
 1.41772152 &   -0.5332814  &  -0.26043019 &  -0.1932169  &  -0.1236103  &   0.14142695 &   0.21573279 \\
 1.49746835 &   -0.53807298 &  -0.26468931 &  -0.20594431 &  -0.16559379 &   0.1186418  &   0.19033315 \\
 1.57721519 &   -0.54070769 &  -0.27021413 &  -0.2266724  &  -0.1905148  &   0.09741998 &   0.16699034 \\
 1.65696203 &   -0.54167109 &  -0.28332262 &  -0.25051856 &  -0.19810595 &   0.07727807 &   0.14554307 \\
 1.73670886 &   -0.5413606  &  -0.31020556 &  -0.26121269 &  -0.19938379 &   0.05789118 &   0.12581714 \\
 1.8164557  &   -0.54011345 &  -0.34116808 &  -0.26571319 &  -0.19783277 &   0.03906149 &   0.10765295 \\
 1.89620253 &   -0.53823411 &  -0.37113273 &  -0.26856386 &  -0.19457211 &   0.02070471 &   0.09089962 \\
 1.97594937 &   -0.53602869 &  -0.3990013  &  -0.27070191 &  -0.19019338 &   0.00283607 &   0.07539668 \\
 2.0556962  &   -0.53386121 &  -0.42439209 &  -0.27237611 &  -0.18508091 &  -0.01445496 &   0.06096405 \\
 2.13544304 &   -0.53226519 &  -0.44692502 &  -0.27368234 &  -0.17950436 &  -0.03103904 &   0.0474082  \\
 2.21518987 &   -0.53216464 &  -0.46586726 &  -0.27467384 &  -0.17366151 &  -0.04677958 &   0.03454186 \\
 2.29493671 &   -0.53509445 &  -0.47987539 &  -0.27538894 &  -0.16770425 &  -0.06155456 &   0.02220853 \\
 2.37468354 &   -0.54243488 &  -0.4877495  &  -0.27585889 &  -0.16175749 &  -0.07526419 &   0.01029972 \\
 2.45443038 &   -0.55349114 &  -0.49035024 &  -0.27611032 &  -0.15593775 &  -0.08782442 &  -0.00124393 \\
 2.53417722 &   -0.56621536 &  -0.48987651 &  -0.27616608 &  -0.15038235 &  -0.09914135 &  -0.01244634 \\
 2.61392405 &   -0.57915618 &  -0.48791638 &  -0.27604593 &  -0.14532206 &  -0.10903815 &  -0.0233138  \\
 2.69367089 &   -0.59162994 &  -0.48527665 &  -0.27576693 &  -0.14131956 &  -0.11701481 &  -0.03384739 \\
 2.77341772 &   -0.60335006 &  -0.48235406 &  -0.27534394 &  -0.13989271 &  -0.12162325 &  -0.04404669 \\
 2.85316456 &   -0.61420676 &  -0.47935612 &  -0.27478995 &  -0.14248858 &  -0.12149332 &  -0.0539064  \\
 2.93291139 &   -0.62417031 &  -0.47639833 &  -0.27411638 &  -0.14720345 &  -0.11861648 &  -0.06340679 \\
 3.01265823 &   -0.63324896 &  -0.47354675 &  -0.27333317 &  -0.15212612 &  -0.11501643 &  -0.07249406 \\
 3.1721519  &   -0.64886898 &  -0.46829026 &  -0.27147    &  -0.16055515 &  -0.10869014 &  -0.08859149 \\
 3.25189873 &   -0.65548762 &  -0.46590838 &  -0.27040169 &  -0.16385743 &  -0.10802914 &  -0.09378514 \\
 3.33164557 &   -0.66136856 &  -0.46368934 &  -0.26924645 &  -0.16655403 &  -0.11148745 &  -0.09462805 \\
 3.41139241 &   -0.66655526 &  -0.46162497 &  -0.26800424 &  -0.1686823  &  -0.11733009 &  -0.0928093  \\
 3.49113924 &   -0.67109097 &  -0.45970488 &  -0.26667221 &  -0.17029744 &  -0.12351559 &  -0.09030076 \\
 3.57088608 &   -0.67501821 &  -0.45791864 &  -0.2652447  &  -0.17147532 &  -0.12935822 &  -0.08769633 \\
 3.65063291 &   -0.6783785  &  -0.45625767 &  -0.26371363 &  -0.17232036 &  -0.13456839 &  -0.08516777 \\
 3.73037975 &   -0.68121219 &  -0.45471641 &  -0.26206935 &  -0.17297449 &  -0.13893883 &  -0.082773   \\
 3.81012658 &   -0.68355831 &  -0.45329297 &  -0.26030197 &  -0.17361683 &  -0.14227237 &  -0.0805314  \\
 3.88987342 &   -0.68545449 &  -0.45198914 &  -0.25840308 &  -0.17443424 &  -0.1443906  &  -0.07844635 \\
 3.96962025 &   -0.68693683 &  -0.45080985 &  -0.25636772 &  -0.17555287 &  -0.14519491 &  -0.07651368 \\
 4.04936709 &   -0.68803985 &  -0.44976212 &  -0.25419629 &  -0.17697591 &  -0.14472528 &  -0.07472529 \\
 4.12911392 &   -0.68879639 &  -0.44885378 &  -0.25189606 &  -0.17859567 &  -0.14314592 &  -0.07307109 \\
 4.20886076 &   -0.68923751 &  -0.44809211 &  -0.24948218 &  -0.1802641  &  -0.14067266 &  -0.07154011 \\
 4.28860759 &   -0.68939249 &  -0.44748262 &  -0.2469778  &  -0.18184965 &  -0.13751391 &  -0.07012115 \\
 4.36835443 &   -0.68928873 &  -0.44702817 &  -0.24441351 &  -0.18325501 &  -0.13385049 &  -0.06880335 \\
 4.44810127 &   -0.68895175 &  -0.44672841 &  -0.24182608 &  -0.18441283 &  -0.12983719 &  -0.06757642 \\
 4.76708861 &   -0.68571701 &  -0.44696123 &  -0.2320761  &  -0.18580388 &  -0.11278547 &  -0.06340109 \\
 4.84683544 &   -0.68453236 &  -0.44732758 &  -0.2299798  &  -0.18523369 &  -0.10878293 &  -0.06250386 \\
 4.92658228 &   -0.68322983 &  -0.44779226 &  -0.22807096 &  -0.18428311 &  -0.10504147 &  -0.06165324 \\
 5.00632911 &   -0.68182305 &  -0.44834199 &  -0.22635418 &  -0.18296387 &  -0.10161308 &  -0.06084398 \\
 5.08607595 &   -0.68032435 &  -0.44896378 &  -0.22482076 &  -0.1812989  &  -0.09853361 &  -0.06007096 \\
 5.16582278 &   -0.67874483 &  -0.44964528 &  -0.22345095 &  -0.17932029 &  -0.09582325 &  -0.0593289  \\
 5.24556962 &   -0.67709451 &  -0.45037495 &  -0.22221784 &  -0.177066   &  -0.09348778 &  -0.05861226 \\
 5.32531646 &   -0.67538242 &  -0.45114225 &  -0.22109154 &  -0.17457606 &  -0.09152028 &  -0.05791517 \\
 5.40506329 &   -0.6736167  &  -0.45193767 &  -0.22004284 &  -0.17188951 &  -0.08990337 &  -0.05723158 \\
 5.48481013 &   -0.6718047  &  -0.45275275 &  -0.21904569 &  -0.16904228 &  -0.08861144 &  -0.05655537 \\
 5.56455696 &   -0.66995304 &  -0.45358004 &  -0.21807862 &  -0.16606622 &  -0.08761288 &  -0.05588067 \\
 5.6443038  &   -0.66806773 &  -0.45441304 &  -0.21712521 &  -0.16298887 &  -0.08687224 &  -0.05520199 \\
 5.72405063 &   -0.66615418 &  -0.45524614 &  -0.21617396 &  -0.15983374 &  -0.08635206 &  -0.05451438 \\
 5.80379747 &   -0.66421729 &  -0.45607453 &  -0.21521788 &  -0.15662085 &  -0.08601449 &  -0.05381337 \\
 5.8835443  &   -0.66226153 &  -0.45689412 &  -0.21425383 &  -0.15336733 &  -0.08582257 &  -0.05309494 \\
 5.96329114 &   -0.66029093 &  -0.45770145 &  -0.21328195 &  -0.15008797 &  -0.08574124 &  -0.05235531 \\
 6.04303797 &   -0.65830916 &  -0.45849361 &  -0.21230489 &  -0.14679579 &  -0.08573803 &  -0.05159084 \\
 6.12278481 &   -0.65631955 &  -0.45926816 &  -0.21132728 &  -0.14350243 &  -0.08578354 &  -0.05079783 \\
 6.20253165 &   -0.65432513 &  -0.4600231  &  -0.21035511 &  -0.14021852 &  -0.0858516  &  -0.0499724  \\
 6.28227848 &   -0.65232866 &  -0.46075678 &  -0.20939517 &  -0.13695397 &  -0.08591942 &  -0.04911047 \\
 6.36202532 &   -0.65033262 &  -0.46146786 &  -0.20845465 &  -0.13371816 &  -0.08596755 &  -0.04820765 \\
 6.44177215 &   -0.64833928 &  -0.46215527 &  -0.20754068 &  -0.13052014 &  -0.08597974 &  -0.04725927 \\
 6.52151899 &   -0.64635071 &  -0.46281818 &  -0.20666003 &  -0.12736868 &  -0.0859428  &  -0.04626043 \\
 6.60126582 &   -0.64436873 &  -0.46345597 &  -0.20581879 &  -0.12427235 &  -0.08584644 &  -0.04520602 \\
 6.68101266 &   -0.64239503 &  -0.4640682  &  -0.20502221 &  -0.12123952 &  -0.08568302 &  -0.0440909  \\
 6.76075949 &   -0.6404311  &  -0.4646546  &  -0.20427452 &  -0.11827832 &  -0.08544739 &  -0.04291005 \\
 6.84050633 &   -0.63847827 &  -0.46521504 &  -0.20357889 &  -0.11539656 &  -0.08513658 &  -0.04165879 \\
 6.92025316 &   -0.63653773 &  -0.46574954 &  -0.20293738 &  -0.11260162 &  -0.08474959 &  -0.04033302 \\
 7.         &   -0.63461052 &  -0.46625822 &  -0.20235098 &  -0.10990031 &  -0.08428708 &  -0.03892963 \\
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{c c c c c c c}
\caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $k$-vector is oriented parallel to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_ger_unp_kz}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $k_\parallel(A_g)$ & $k_\parallel(A_g)$  & $k_\parallel(A_g)$  & $k_\parallel(B_{1g})$ & $k_\parallel(B_{2g})$& $k_\parallel(B_{3g})$    \\
\hline
 0.7        &  -0.19052919 &   0.53991143 &   0.01438372 &  0.0152772  &   0.19499212 &   0.19499212 \\
 0.77974684 &  -0.28570478 &   0.42803183 &  -0.06835386 & -0.06739665 &   0.09279145 &   0.09279145 \\
 0.85949367 &  -0.35593667 &   0.33609188 &  -0.12702539 & -0.12600287 &   0.01554055 &   0.01554055 \\
 0.93924051 &  -0.40818074 &   0.25491034 &  -0.16856371 & -0.16747451 &  -0.04377123 &  -0.04377123 \\
 1.01898734 &  -0.44715887 &   0.17932977 &  -0.19765333 & -0.19649629 &  -0.08995044 &  -0.08995044 \\
 1.09873418 &  -0.47617697 &   0.10810621 &  -0.21755542 & -0.21632959 &  -0.12633441 &  -0.12633441 \\
 1.17848101 &  -0.49761089 &   0.04158925 &  -0.23059709 & -0.22930174 &  -0.15526557 &  -0.15526557 \\
 1.25822785 &  -0.51320614 &  -0.01998399 &  -0.23847258 & -0.2371072  &  -0.17842849 &  -0.17842849 \\
 1.33797468 &  -0.52426994 &  -0.07673581 &  -0.24243556 & -0.24099992 &  -0.19706991 &  -0.19706991 \\
 1.41772152 &  -0.53179816 &  -0.12897436 &  -0.24342637 & -0.2419205  &  -0.21213362 &  -0.21213362 \\
 1.49746835 &  -0.53656173 &  -0.1770576  &  -0.24215849 & -0.24058271 &  -0.22434485 &  -0.22434485 \\
 1.57721519 &  -0.53916672 &  -0.2213295  &  -0.23917875 & -0.23753366 &  -0.23426631 &  -0.23426631 \\
 1.65696203 &  -0.54009758 &  -0.26209972 &  -0.23490993 & -0.23319642 &  -0.24233769 &  -0.24233769 \\
 1.73670886 &  -0.53975007 &  -0.29962885 &  -0.22968152 & -0.22790073 &  -0.24890459 &  -0.24890459 \\
 1.8164557  &  -0.53845861 &  -0.33413694 &  -0.22375222 & -0.22190554 &  -0.25424026 &  -0.25424026 \\
 1.89620253 &  -0.53652291 &  -0.36579112 &  -0.21732663 & -0.21541564 &  -0.25856199 &  -0.25856199 \\
 1.97594937 &  -0.53424059 &  -0.39469203 &  -0.21056763 & -0.20859409 &  -0.26204345 &  -0.26204345 \\
 2.0556962  &  -0.53196028 &  -0.42083374 &  -0.20360573 & -0.20157149 &  -0.26482411 &  -0.26482411 \\
 2.13544304 &  -0.53018847 &  -0.44400705 &  -0.19654604 & -0.19445302 &  -0.26701634 &  -0.26701634 \\
 2.21518987 &  -0.52981268 &  -0.46358412 &  -0.18947357 & -0.18732377 &  -0.26871096 &  -0.26871096 \\
 2.29493671 &  -0.53238312 &  -0.47824304 &  -0.18245727 & -0.1802527  &  -0.2699815  &  -0.2699815  \\
 2.37468354 &  -0.53947239 &  -0.48661292 &  -0.17555307 & -0.17329575 &  -0.27088763 &  -0.27088763 \\
 2.45443038 &  -0.55052828 &  -0.48942506 &  -0.16880622 & -0.16649821 &  -0.2714779  &  -0.2714779  \\
 2.53417722 &  -0.56338791 &  -0.48900177 &  -0.16225312 & -0.15989653 &  -0.27179193 &  -0.27179193 \\
 2.61392405 &  -0.57649211 &  -0.48704444 &  -0.15592274 & -0.15351976 &  -0.27186225 &  -0.27186225 \\
 2.69367089 &  -0.58912131 &  -0.4843994  &  -0.1498378  & -0.14739067 &  -0.27171575 &  -0.27171575 \\
 2.77341772 &  -0.60098174 &  -0.48147301 &  -0.14401561 & -0.14152671 &  -0.27137484 &  -0.27137484 \\
 2.85316456 &  -0.6119642  &  -0.47847383 &  -0.13846894 & -0.13594071 &  -0.27085843 &  -0.27085843 \\
 2.93291139 &  -0.62204122 &  -0.47551626 &  -0.13320655 & -0.13064151 &  -0.27018259 &  -0.27018259 \\
 3.01265823 &  -0.63122337 &  -0.47266491 &  -0.12823374 & -0.12563445 &  -0.26936113 &  -0.26936113 \\
 3.09240506 &  -0.63953972 &  -0.46995526 &  -0.12355278 & -0.1209218  &  -0.26840606 &  -0.26840606 \\
 3.1721519  &  -0.64702832 &  -0.46740417 &  -0.11916324 & -0.11650309 &  -0.26732788 &  -0.26732788 \\
 3.25189873 &  -0.65373155 &  -0.46501619 &  -0.1150623  & -0.11237541 &  -0.2661359  &  -0.2661359  \\
 3.33164557 &  -0.65969351 &  -0.46278783 &  -0.11126423 & -0.10853371 &  -0.26483851 &  -0.26483851 \\
 3.41139241 &  -0.6649587  &  -0.46071083 &  -0.10770471 & -0.10497103 &  -0.26344335 &  -0.26344335 \\
 3.49113924 &  -0.66957123 &  -0.45877487 &  -0.10443285 & -0.10167876 &  -0.26195751 &  -0.26195751 \\
 3.57088608 &  -0.67357435 &  -0.45696982 &  -0.10141968 & -0.0986469  &  -0.26038775 &  -0.26038775 \\
 3.65063291 &  -0.67701022 &  -0.45528747 &  -0.09865424 & -0.09586426 &  -0.25874057 &  -0.25874057 \\
 3.73037975 &  -0.67991971 &  -0.45372276 &  -0.09612464 & -0.09331875 &  -0.25702233 &  -0.25702233 \\
 3.81012658 &  -0.68234229 &  -0.45227439 &  -0.0938183  & -0.09099758 &  -0.25523934 &  -0.25523934 \\
 3.88987342 &  -0.68431595 &  -0.45094482 &  -0.09172218 & -0.08888751 &  -0.25339782 &  -0.25339782 \\
 3.96962025 &  -0.68587709 &  -0.44973965 &  -0.08982293 & -0.08697503 &  -0.25150392 &  -0.25150392 \\
 4.04936709 &  -0.68706046 &  -0.44866666 &  -0.08810715 & -0.08524659 &  -0.24956368 &  -0.24956368 \\
 4.12911392 &  -0.6878991  &  -0.44773438 &  -0.08656154 & -0.08368876 &  -0.24758295 &  -0.24758295 \\
 4.20886076 &  -0.68842425 &  -0.44695077 &  -0.08517301 & -0.08228834 &  -0.24556733 &  -0.24556733 \\
 4.28860759 &  -0.68866532 &  -0.44632193 &  -0.08392887 & -0.08103256 &  -0.24352211 &  -0.24352211 \\
 4.36835443 &  -0.68864982 &  -0.44585118 &  -0.0828169  & -0.07990913 &  -0.24145219 &  -0.24145219 \\
 4.44810127 &  -0.68840342 &  -0.44553849 &  -0.08182542 & -0.07890634 &  -0.2393621  &  -0.2393621  \\
 4.5278481  &  -0.68794985 &  -0.44538037 &  -0.0809434  & -0.07801309 &  -0.23725591 &  -0.23725591 \\
 4.60759494 &  -0.68731105 &  -0.44537011 &  -0.08016046 & -0.07721901 &  -0.23513732 &  -0.23513732 \\
 4.68734177 &  -0.68650714 &  -0.44549831 &  -0.07946691 & -0.07651438 &  -0.23300961 &  -0.23300961 \\
 4.76708861 &  -0.68555652 &  -0.44575348 &  -0.07885378 & -0.07589022 &  -0.23087571 &  -0.23087571 \\
 4.84683544 &  -0.68447598 &  -0.44612276 &  -0.07831277 & -0.07533824 &  -0.22873823 &  -0.22873823 \\
 4.92658228 &  -0.68328077 &  -0.44659261 &  -0.07783627 & -0.07485084 &  -0.2265995  &  -0.2265995  \\
 5.00632911 &  -0.68198473 &  -0.44714932 &  -0.07741737 & -0.07442109 &  -0.22446163 &  -0.22446163 \\
 5.08607595 &  -0.68060039 &  -0.44777953 &  -0.07704973 & -0.0740427  &  -0.22232652 &  -0.22232652 \\
 5.16582278 &  -0.67913908 &  -0.44847052 &  -0.07672767 & -0.07370997 &  -0.22019593 &  -0.22019593 \\
 5.24556962 &  -0.67761106 &  -0.44921047 &  -0.07644602 & -0.07341776 &  -0.21807146 &  -0.21807146 \\
 5.32531646 &  -0.6760256  &  -0.4499886  &  -0.07620017 & -0.07316147 &  -0.21595465 &  -0.21595465 \\
 5.40506329 &  -0.67439105 &  -0.4507952  &  -0.07598596 & -0.07293696 &  -0.2138469  &  -0.2138469  \\
 5.48481013 &  -0.672715   &  -0.45162169 &  -0.0757997  & -0.07274053 &  -0.21174957 &  -0.21174957 \\
 5.56455696 &  -0.6710043  &  -0.4524605  &  -0.07563807 & -0.0725689  &  -0.20966396 &  -0.20966396 \\
 5.6443038  &  -0.66926516 &  -0.4533051  &  -0.07549814 & -0.07241914 &  -0.20759131 &  -0.20759131 \\
 5.72405063 &  -0.66750322 &  -0.45414983 &  -0.07537729 & -0.07228865 &  -0.20553285 &  -0.20553285 \\
 5.80379747 &  -0.66572357 &  -0.45498987 &  -0.07527322 & -0.07217512 &  -0.20371918 &  -0.20371918 \\
 5.8835443  &  -0.66393086 &  -0.45582111 &  -0.07518387 & -0.07207651 &  -0.20360023 &  -0.20360023 \\
 5.96329114 &  -0.66212932 &  -0.45664009 &  -0.07510742 & -0.07199101 &  -0.20348445 &  -0.20348445 \\
 6.04303797 &  -0.66032279 &  -0.45744391 &  -0.07504227 & -0.07191703 &  -0.20337114 &  -0.20337114 \\
 6.12278481 &  -0.65851476 &  -0.45823012 &  -0.07498701 & -0.07185316 &  -0.20326059 &  -0.20326059 \\
 6.20253165 &  -0.65670841 &  -0.45899671 &  -0.07494039 & -0.07179815 &  -0.20315302 &  -0.20315302 \\
 6.28227848 &  -0.65490665 &  -0.459742   &  -0.0749013  & -0.0717509  &  -0.20304863 &  -0.20304863 \\
 6.36202532 &  -0.65311211 &  -0.46046463 &  -0.07486877 & -0.07171044 &  -0.20294752 &  -0.20294752 \\
 6.44177215 &  -0.65132719 &  -0.46116349 &  -0.07484195 & -0.07167593 &  -0.20284978 &  -0.20284978 \\
 6.52151899 &  -0.64955407 &  -0.46183773 &  -0.07482008 & -0.07164659 &  -0.20275544 &  -0.20275544 \\
 6.60126582 &  -0.64779474 &  -0.46248666 &  -0.0748025  & -0.07162178 &  -0.20266452 &  -0.20266452 \\
 6.68101266 &  -0.64605097 &  -0.46310981 &  -0.07478862 & -0.07160091 &  -0.20257698 &  -0.20257698 \\
 6.76075949 &  -0.64432437 &  -0.46370685 &  -0.07477793 & -0.07158345 &  -0.20249278 &  -0.20249278 \\
 6.84050633 &  -0.64261641 &  -0.4642776  &  -0.07476998 & -0.07156897 &  -0.20241186 &  -0.20241186 \\
 6.92025316 &  -0.64092836 &  -0.46482203 &  -0.07476437 & -0.07155705 &  -0.20233412 &  -0.20233412 \\
 7.         &  -0.63926138 &  -0.46534023 &  -0.07476076 & -0.07154736 &  -0.20225949 &  -0.20225949 \\
\hline
\hline
\end{longtable}

\newpage
\begin{landscape}
\begin{longtable}{c c c c c c c c}
\caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $k$-vector is oriented perpendicular to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_ger_unp_kx}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $k_\perp(A_g)$ & $k_\perp(A_g)$  & $k_\perp(A_g)$  & $k_\perp(A_g)$ & $k_\perp(A_g)$& $k_\perp(A_g)$ & $k_\perp(A_g)$\\
\hline
0.700000000 & -0.191103789e &  0.010667245 &  0.208345536     &  0.537775138     &  0.014468647 &  0.614620187 &  0.644941196 \\
0.779746835 & -0.286294169e & -0.072966900 &  0.106945910     &  0.426880508     & -0.068259508 &  0.514077731 &  0.541956570 \\
0.859493671 & -0.356533972e & -0.132764474 &  0.030675214     &  0.335769201     & -0.126920244 &  0.438360000 &  0.461423392 \\
0.939240506 & -0.408782563e & -0.175713454 & -0.027426242     &  0.255152581     & -0.168446650 &  0.380155916 &  0.385345735 \\
1.01898734e & -0.447766915e & -0.206568787 & -0.721040283     &  0.180039723     & -0.197523508 &  0.319736690 &  0.336366133 \\
1.09873418e & -0.476795745e & -0.228681190 & -0.106630018     &  0.109352969     & -0.217412203 &  0.269057831 &  0.301772866 \\
1.17848101e & -0.498244674e & -0.244488719 & -0.133287033     &  0.043507994     & -0.230440038 &  0.228746894 &  0.274884223 \\
1.25822785e & -0.513857783e & -0.255817303 & -0.153736455     & -0.017164532     & -0.238301410 &  0.195556787 &  0.253953112 \\
1.33797468e & -0.524941061e & -0.264070720 & -0.169340450     & -0.072526718     & -0.242250160 &  0.167209590 &  0.237699673 \\
1.41772152e & -0.532489913e & -0.270364557 & -0.181735566     & -0.122017102     & -0.243226765 &  0.142169985 &  0.216821272 \\
1.49746835e & -0.537275441e & -0.275679213 & -0.195705985     & -0.161664439     & -0.241944866 &  0.119400377 &  0.191429109 \\
1.57721519e & -0.539904393e & -0.281282100 & -0.223014396     & -0.179889354     & -0.238951548 &  0.098194256 &  0.168085820 \\
1.65696203e & -0.540862371e & -0.290676508 & -0.253489488     & -0.184528279     & -0.234668857 &  0.078068354 &  0.146634901 \\
1.73670886e & -0.540546881e & -0.311847610 & -0.270770518     & -0.184892674     & -0.229427726 &  0.058698291 &  0.126900140 \\
1.81645570e & -0.539295189e & -0.341016128 & -0.277300512     & -0.183067953     & -0.223486223 &  0.039887077 &  0.108719689 \\
1.89620253e & -0.537411783e & -0.370467788 & -0.280619925     & -0.179814434     & -0.217049137 &  0.021551494 &  0.091941633 \\
1.97594937e & -0.535202645e & -0.398137174 & -0.282784253     & -0.175574623     & -0.210279471 &  0.003708404 &  0.076406209 \\
2.05569620e & -0.533031245e & -0.423432128 & -0.284330861     & -0.170658461     & -0.203307819 & -0.013550031 &  0.061935877 \\
2.13544304e & -0.531429322e & -0.445913752 & -0.285456826     & -0.165300313     & -0.196239379 & -0.030089833 &  0.048341373 \\
2.21518987e & -0.531315573e & -0.464832469 & -0.286257569     & -0.159686803     & -0.189159247 & -0.045766303 &  0.035440945 \\
2.29493671e & -0.534214084e & -0.478846227 & -0.286789845     & -0.153976910     & -0.182136435 & -0.060442572 &  0.023083771 \\
2.37468354e & -0.541502856e & -0.486752740 & -0.287092439     & -0.148323580     & -0.175226925 & -0.073989613 &  0.011165871 \\
2.45443038e & -0.552508697e & -0.489388614 & -0.287194180     & -0.142909982     & -0.168476018 & -0.086259454 & -0.000369484 \\
2.53417722e & -0.565196730e & -0.488938326 & -0.287117545     & -0.138037367     & -0.161920147 & -0.096999773 & -0.011544718 \\
2.61392405e & -0.578112885e & -0.486991788 & -0.286880551     & -0.134378490     & -0.155588313 & -0.105599930 & -0.022364003 \\
2.69367089e & -0.590568964e & -0.484359758 & -0.286497914     & -0.133450903     & -0.149503203 & -0.110616899 & -0.032823209 \\
2.77341772e & -0.602275551e & -0.481441450 & -0.285981833     & -0.136437225     & -0.143681987 & -0.110956465 & -0.042910059 \\
2.85316456e & -0.613121277e & -0.478445714 & -0.285342547     & -0.141650109     & -0.138139468 & -0.108413227 & -0.052593037 \\
2.93291139e & -0.623075514e & -0.475488775 & -0.284588691     & -0.147247683     & -0.132880205 & -0.104987800 & -0.061791406 \\
3.01265823e & -0.632146007e & -0.472637137 & -0.283727494     & -0.152512047     & -0.127912508 & -0.101673239 & -0.070291198 \\
3.09240506e & -0.640359443e & -0.469927792 & -0.282764826     & -0.157219620     & -0.123237988 & -0.993627650 & -0.077473915 \\
3.17215190e & -0.647751990e & -0.467378765 & -0.281705103     & -0.161310480     & -0.118856204 & -0.099733195 & -0.081757407 \\
3.25189873e & -0.654364449e & -0.464995397 & -0.280551100     & -0.164785879     & -0.114764779 & -0.103905212 & -0.082038311 \\
3.33164557e & -0.660239661e & -0.462774658 & -0.279303706     & -0.167674511     & -0.110983811 & -0.110047561 & -0.080099233 \\
3.41139241e & -0.665421060e & -0.460708490 & -0.277961678     & -0.170021668     & -0.107421074 & -0.116648856 & -0.077485939 \\
3.49113924e & -0.669951861e & -0.458786559 & -0.276521503     & -0.171887831     & -0.104161242 & -0.122993868 & -0.074747349 \\
3.57088608e & -0.673874585e & -0.456998536 & -0.274977419     & -0.173352256     & -0.101159497 & -0.128833374 & -0.072072828 \\
3.65063291e & -0.677230762e & -0.455335882 & -0.273321730     & -0.174519098     & -0.098405518 & -0.133975032 & -0.069535413 \\
3.73037975e & -0.680060747e & -0.453793091 & -0.271545453     & -0.175521832     & -0.095887422 & -0.138247044 & -0.067163564 \\
3.81012658e & -0.682403578e & -0.452368320 & -0.269639336     & -0.176516987     & -0.093592551 & -0.141482640 & -0.064965390 \\
3.88987342e & -0.684296884e & -0.451063399 & -0.267595193     & -0.177655309     & -0.091507743 & -0.143541480 & -0.062938331 \\
3.96962025e & -0.685776776e & -0.449883264 & -0.265407399     & -0.179032307     & -0.089619582 & -0.144356141 & -0.061073793 \\
4.04936709e & -0.686877765e & -0.448834938 & -0.263074354     & -0.180651752     & -0.087914586 & -0.143967022 & -0.059359749 \\
4.12911392e & -0.687632673e & -0.447926233 & -0.260599669     & -0.182437688     & -0.086379391 & -0.142508960 & -0.057782449 \\
4.20886076e & -0.688072571e & -0.447164397 & -0.257992900     & -0.184281173     & -0.085000886 & -0.140162889 & -0.056327612 \\
4.28860759e & -0.688226705e & -0.446554903 & -0.255269706     & -0.186080404     & -0.083766357 & -0.137113702 & -0.054981280 \\
4.36835443e & -0.688122460e & -0.446100547 & -0.252451475     & -0.187756918     & -0.082663577 & -0.133531483 & -0.053730384 \\
4.44810127e & -0.687785326e & -0.445800941 & -0.249564552     & -0.189255287     & -0.081680901 & -0.129568671 & -0.052563060 \\
4.52784810e & -0.687238915e & -0.445652412 & -0.246639253     & -0.190536908     & -0.080807311 & -0.125362605 & -0.051468780 \\
4.60759494e & -0.686504977e & -0.445648240 & -0.243708842     & -0.191573520     & -0.080032466 & -0.121037978 & -0.050438336 \\
4.68734177e & -0.685603459e & -0.445779142 & -0.240808549     & -0.192342257     & -0.079346715 & -0.116707739 & -0.049463708 \\
4.76708861e & -0.684552574e & -0.446033899 & -0.237974581     & -0.192822518     & -0.078741114 & -0.112472560 & -0.048537887 \\
4.84683544e & -0.683368885e & -0.446400011 & -0.235242897     & -0.192994593     & -0.078207416 & -0.108419541 & -0.047654651 \\
4.92658228e & -0.682067422e & -0.446864317 & -0.232647466     & -0.192839940     & -0.077738052 & -0.104620765 & -0.046808350 \\
5.00632911e & -0.680661776e & -0.447413534 & -0.230217769     & -0.192343025     & -0.077326112 & -0.101132184 & -0.045993714 \\
5.08607595e & -0.679164225e & -0.448034686 & -0.227975647     & -0.191494342     & -0.076965311 & -0.097993165 & -0.045205707 \\
5.16582278e & -0.677585846e & -0.448715426 & -0.225932190     & -0.190293710     & -0.076649953 & -0.095226794 & -0.044439455 \\
5.24556962e & -0.675936619e & -0.449444248 & -0.224085829     & -0.188752554     & -0.076374895 & -0.092840950 & -0.043690240 \\
5.32531646e & -0.674225541e & -0.450210627 & -0.222422689     & -0.186893989     & -0.076135508 & -0.090830016 & -0.042953568 \\
5.40506329e & -0.672460722e & -0.451005073 & -0.220919378     & -0.184750459     & -0.075927633 & -0.089177042 & -0.042225250 \\
5.48481013e & -0.670649479e & -0.451819141 & -0.219547304     & -0.182359826     & -0.075747549 & -0.087856161 & -0.041501500 \\
5.56455696e & -0.668798416e & -0.452645402 & -0.218277078     & -0.179761270     & -0.075591933 & -0.086835061 & -0.040779000 \\
5.64430380e & -0.666913503e & -0.453477381 & -0.217081927     & -0.176992121     & -0.075457832 & -0.086077316 & -0.040054890 \\
5.72405063e & -0.665000142e & -0.454309484 & -0.215939693     & -0.174085993     & -0.075342628 & -0.085544477 & -0.039326728 \\
5.80379747e & -0.663063224e & -0.455136918 & -0.214833604     & -0.171072070     & -0.075244006 & -0.085197816 & -0.038592394 \\
5.88354430e & -0.661107187e & -0.455955602 & -0.213752179     & -0.167975166     & -0.075159923 & -0.084999692 & -0.037849986 \\
6.04303797e & -0.657153499e & -0.457553466 & -0.211640202     & -0.161612819     & -0.075028380 & -0.084909631 & -0.036333768 \\
6.12278481e & -0.655162835e & -0.458327327 & -0.210607087     & -0.158380027     & -0.074977924 & -0.084955296 & -0.035556326 \\
6.20253165e & -0.653167090e & -0.459081661 & -0.209591876     & -0.155130752     & -0.074935972 & -0.085025293 & -0.034763424 \\
6.28227848e & -0.651169015e & -0.459814822 & -0.208598710     & -0.151876314     & -0.074901428 & -0.085096754 & -0.033952976 \\
6.36202532e & -0.649171109e & -0.460525473 & -0.207632678     & -0.148626810     & -0.074873329 & -0.085150134 & -0.033122769 \\
6.44177215e & -0.647175638e & -0.461212549 & -0.206699275     & -0.145391417     & -0.074850823 & -0.085169073 & -0.032270479 \\
6.52151899e & -0.645184658e & -0.461875218 & -0.205803960     & -0.142178614     & -0.074833160 & -0.085140218 & -0.031393723 \\
6.60126582e & -0.643200027e & -0.462512856 & -0.204951811     & -0.138996359     & -0.074819682 & -0.085053013 & -0.030490128 \\
6.68101266e & -0.641223420e & -0.463125023 & -0.204147251     & -0.135852213     & -0.074809810 & -0.084899478 & -0.029557416 \\
6.76075949e & -0.639256341e & -0.463711444 & -0.203393869     & -0.132753419     & -0.074803036 & -0.084673964 & -0.028593547 \\
6.84050633e & -0.637300136e & -0.464271990 & -0.202694303     & -0.129706962     & -0.074798917 & -0.084372914 & -0.027596863 \\
6.92025316e & -0.635356000e & -0.464806668 & -0.202050203     & -0.126719590     & -0.074797063 & -0.083994592 & -0.026566275 \\
7.00000000e & -0.633424987e & -0.465315604 & -0.201462233     & -0.123797826     & -0.074797138 & -0.083538830 & -0.025501501 \\
\hline
\hline
\end{longtable}

\end{landscape}

\newpage
\begin{longtable}{c c c}
\caption{H$_2$ molecule in an unpolarized cavity with $\lambda=0.05\text{ a.u.}$ and $\omega=0.466\text{ E}_h$. The $k$-vector is oriented perpendicular to the molecular axis. A cc-pVTZ basis was used. All energies in eV.}
\label{tab:h2_ger_unp_kx_2}\\
\hline
\hline
$R \;\text{in}\; (a_0)$ & $k_\perp(B_{3g})$ & $k_\perp(B_{3g})$    \\
\hline
 0.7        &  0.20217202 &   0.01246896 \\
 0.77974684 &  0.10047302 &  -0.07074514 \\
 0.85949367 &  0.02384742 &  -0.13002296 \\
 0.93924051 & -0.03467919 &  -0.17233398 \\
 1.01898734 & -0.07985986 &  -0.20241301 \\
 1.09873418 & -0.11495652 &  -0.2235911  \\
 1.17848101 & -0.1422103  &  -0.23829165 \\
 1.25822785 & -0.16317361 &  -0.248338   \\
 1.33797468 & -0.17892892 &  -0.25514658 \\
 1.41772152 & -0.19023865 &  -0.25983855 \\
 1.49746835 & -0.19767453 &  -0.26328073 \\
 1.57721519 & -0.20174322 &  -0.26607598 \\
 1.65696203 & -0.20297476 &  -0.26855672 \\
 1.73670886 & -0.20193073 &  -0.27083649 \\
 1.8164557  & -0.19915073 &  -0.27290766 \\
 1.89620253 & -0.19509943 &  -0.27472748 \\
 1.97594937 & -0.19014747 &  -0.27626192 \\
 2.0556962  & -0.18457889 &  -0.27749689 \\
 2.13544304 & -0.17860841 &  -0.27843513 \\
 2.21518987 & -0.17239853 &  -0.27908995 \\
 2.29493671 & -0.16607314 &  -0.27947985 \\
 2.37468354 & -0.15972763 &  -0.27962503 \\
 2.45443038 & -0.1534365  &  -0.27954524 \\
 2.53417722 & -0.14725215 &  -0.27925879 \\
 2.61392405 & -0.14122958 &  -0.2787821  \\
 2.69367089 & -0.13539712 &  -0.27812968 \\
 2.77341772 & -0.12978307 &  -0.27731423 \\
 2.85316456 & -0.12440807 &  -0.27634691 \\
 2.93291139 & -0.11928722 &  -0.27523745 \\
 3.01265823 & -0.114431   &  -0.27399444 \\
 3.09240506 & -0.10984594 &  -0.2726254  \\
 3.1721519  & -0.10553513 &  -0.271137   \\
 3.25189873 & -0.10149864 &  -0.26953516 \\
 3.33164557 & -0.0977339  &  -0.26782518 \\
 3.41139241 & -0.09423595 &  -0.26601191 \\
 3.49113924 & -0.09099774 &  -0.2640999  \\
 3.57088608 & -0.08801037 &  -0.26209351 \\
 3.65063291 & -0.08526329 &  -0.25999702 \\
 3.73037975 & -0.08274456 &  -0.25781482 \\
 3.81012658 & -0.08044113 &  -0.25555137 \\
 3.88987342 & -0.07833907 &  -0.25321133 \\
 3.96962025 & -0.07642394 &  -0.25079952 \\
 4.04936709 & -0.07468103 &  -0.2483209  \\
 4.12911392 & -0.07309576 &  -0.24578049 \\
 4.20886076 & -0.0716539  &  -0.24318334 \\
 4.28860759 & -0.07034185 &  -0.24053439 \\
 4.36835443 & -0.0691468  &  -0.23783842 \\
 4.44810127 & -0.06805688 &  -0.23509999 \\
 4.5278481  & -0.06706117 &  -0.23232332 \\
 4.60759494 & -0.06614979 &  -0.22951233 \\
 4.68734177 & -0.06531378 &  -0.22667058 \\
 4.76708861 & -0.06454514 &  -0.22380128 \\
 4.84683544 & -0.06383669 &  -0.2209073  \\
 4.92658228 & -0.06318205 &  -0.21799121 \\
 5.00632911 & -0.06257554 &  -0.21505533 \\
 5.08607595 & -0.06201209 &  -0.21210175 \\
 5.16582278 & -0.06148723 &  -0.20913244 \\
 5.24556962 & -0.06099697 &  -0.20614999 \\
 5.32531646 & -0.06053778 &  -0.20314881 \\
 5.40506329 & -0.06010653 &  -0.20014316 \\
 5.48481013 & -0.05970042 &  -0.19712629 \\
 5.56455696 & -0.05931698 &  -0.19410089 \\
 5.6443038  & -0.05895399 &  -0.19106846 \\
 5.72405063 & -0.05860948 &  -0.18803036 \\
 5.80379747 & -0.05828163 &  -0.18498796 \\
 5.8835443  & -0.05796882 &  -0.18194264 \\
 5.96329114 & -0.05766954 &  -0.17889578 \\
 6.04303797 & -0.05738236 &  -0.17584882 \\
 6.12278481 & -0.05710591 &  -0.17280323 \\
 6.20253165 & -0.05683888 &  -0.16976055 \\
 6.28227848 & -0.05657992 &  -0.16672234 \\
 6.36202532 & -0.0563277  &  -0.16369027 \\
 6.44177215 & -0.05608081 &  -0.16066605 \\
 6.52151899 & -0.05583778 &  -0.15765149 \\
 6.60126582 & -0.05559705 &  -0.15464847 \\
 6.68101266 & -0.05535694 &  -0.15165899 \\
 6.76075949 & -0.05511562 &  -0.14868514 \\
 6.84050633 & -0.05487113 &  -0.14572914 \\
 6.92025316 & -0.05462131 &  -0.14279335 \\
 7.         & -0.05436383 & -0.13988026\\
\hline
\hline
\end{longtable}
